Elucidating Optimal Reward-Diversity Tradeoffs in Text-to-Image Diffusion Models

Text-to-image (T2I) diffusion models have become prominent tools for generating high-fidelity images from text prompts. However, when trained on unfiltered internet data, these models can produce unsafe, incorrect, or stylistically undesirable images that are not aligned with human preferences. To address this, recent approaches have incorporated human preference datasets to fine-tune T2I models or to optimize reward functions that capture these preferences. Although effective, these methods are vulnerable to reward hacking, where the model overfits to the reward function, leading to a loss of diversity in the generated images. In this paper, we prove the inevitability of reward hacking and study natural regularization techniques like KL divergence and LoRA scaling, and their limitations for diffusion models. We also introduce Annealed Importance Guidance (AIG), an inference-time regularization inspired by Annealed Importance Sampling, which retains the diversity of the base model while achieving Pareto-Optimal reward-diversity tradeoffs. Our experiments demonstrate the benefits of AIG for Stable Diffusion models, striking the optimal balance between reward optimization and image diversity. Furthermore, a user study confirms that AIG improves diversity and quality of generated images across different model architectures and reward functions.

==> images/qualitative-allmethods/prompt00513.txt <==
a wine bottle with a lit candle stuck in its spout

==> images/qualitative-allmethods/prompt01522.txt <==
the silhouette of the Milllenium Wheel at dusk

==> images/qualitative-allmethods/prompt01525.txt <==
a painting of a man standing under a tree

==> images/qualitative-allmethods/prompt01532.txt <==
a comic about a father and a son playing tennis

==> images/qualitative-allmethods/prompt01533.txt <==
a cartoon of a boy playing with a tiger

==> images/qualitative-allmethods/prompt01537.txt <==
the Mona Lisa in the style of Minecraft

==> images/qualitative-allmethods/prompt01538.txt <==
a thumbnail image of a person skiing

==> images/qualitative-allmethods/prompt01574.txt <==
A high contrast portrait photo of a fluffy hamster wearing an orange beanie and sunglasses holding a sign that says "Let's PAINT!"

==> images/qualitative-allmethods/prompt01580.txt <==
a boat with 'BLUE GROOVE' written on its hull

==> images/qualitative-allmethods/prompt01592.txt <==
a black towel with a cartoon of a dog on it

==> images/qualitative-allmethods/prompt01595.txt <==
the word 'mardefly' on a coffee mug

==> images/qualitative-allmethods/prompt01616.txt <==
a laptop screen showing a document being edited

==> images/qualitative/sd_hps/prompt-1.txt <==
Sunset over dark island, hd, dramatic lighting


==> images/qualitative/sd_hps/prompt-2.txt <==
Giant caterpillar riding a bicycle


==> images/qualitative/sd_hps/prompt-3.txt <==
Portrait of a gecko wearing a train conductor’s hat and holding a flag that has a yin-yang symbol on it. Charcoal.


==> images/qualitative/sd_pickscore/prompt-1.txt <==
A steampunk octopus playing the drums on a beach


==> images/qualitative/sd_pickscore/prompt-2.txt <==
an ostrich standing on a couch


==> images/qualitative/sdxl_hps/prompt-1.txt <==
a woman in renaissance dress holding a cat of her own, in the style of contemporary realist portrait photography, dark beige and black, uniformly staged images, baroque animals, contemporary realist portrait photography, baroque-inspired details, painterly realist


==> images/qualitative/sdxl_hps/prompt-2.txt <==
an image of a mad roman bishop inside iron maiden,cyborg, cyberpunk style,king crimson,by shusei nagaoka and simone martini and josé clemente orozco


==> images/qualitative/sdxl_hps/prompt-3.txt <==
a sad man with green hair


==> images/qualitative/sdxl_pickscore/prompt-1.txt <==
Dungeons and Dragons full body portrait, half-orc Paladin in gleaming plate armor, male, light green skin, black ponytail


==> images/qualitative/sdxl_pickscore/prompt-2.txt <==
Anthropomorphic dust devil made from dust and smoke

